u-HuBERT: Unified Mixed-Modal Speech Pretraining And Zero-Shot Transfer to Unlabeled Modality

While audio-visual speech models can yield superior performance and robustness compared to audio-only models, their development and adoption are hindered by the lack of labeled and unlabeled audio-visual data and the cost to deploy one model per modality. In this paper, we present u-HuBERT, a self-supervised pre-training framework that can leverage both multimodal and unimodal speech with a unified masked cluster prediction objective. By utilizing modality dropout during pre-training, we demonstrate that a single fine-tuned model can achieve performance on par or better than the state-of-the-art modality-specific models. Moreover, our model fine-tuned only on audio can perform well with audio-visual and visual speech input, achieving zero-shot modality generalization for multiple speech processing tasks. In particular, our single model yields 1.2%/1.4%/27.2% speech recognition word error rate on LRS3 with audio-visual/audio/visual input. Codes and models are available at https://github.com/facebookresearch/av_hubert

==> figs/dynamics_a.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={FT and test on A},
  legend style={font=\tiny},
  xlabel={\small PT total updates (K)},
  ylabel={\small WER (\%)},
  % ymin=0.0,  ymax=0.4,
  xtick=data,
  legend pos=north east,
  legend columns=1,
  height=4cm,
  width=4.5cm,
  ymajorgrids=true,
  grid style=dashed,
  ylabel near ticks,
  xlabel near ticks,
]
\addplot[
    color=blue, mark=square, 
] table [y=av-a, x=update]{figs/dynamics.tex};
% \addlegendentry{PT on AV}

\addplot[
    color=red, mark=square, 
] table [y=mixed-a, x=update]{figs/dynamics.tex};
% \addlegendentry{PT on AV+A}

\end{axis}
\end{tikzpicture}


==> figs/dynamics_av.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={FT and test on AV},
  legend style={font=\tiny},
  xlabel={\small PT total updates (K)},
  ylabel={\small WER (\%)},
  % ymin=0.0,  ymax=0.4,
  xtick=data,
  legend pos=north east,
  legend columns=1,
  height=4cm,
  width=4.5cm,
  ymajorgrids=true,
  grid style=dashed,
  ylabel near ticks,
  xlabel near ticks,
]
\addplot[
    color=blue, mark=square, 
] table [y=av-av, x=update]{figs/dynamics.tex};
% \addlegendentry{PT on AV}

\addplot[
    color=red, mark=square, 
] table [y=mixed-av, x=update]{figs/dynamics.tex};
% \addlegendentry{PT on AV+A}

\end{axis}
\end{tikzpicture}


==> figs/dynamics_v.tikz <==
\begin{tikzpicture}
\begin{axis}[
  title={FT and test on V},
  legend style={font=\tiny},
  xlabel={\small PT total updates (K)},
  ylabel={\small WER (\%)},
  % ymin=0.0,  ymax=0.4,
  xtick=data,
  legend pos=north east,
  legend columns=1,
  height=4cm,
  width=4.5cm,
  ymajorgrids=true,
  grid style=dashed,
  ylabel near ticks,
  xlabel near ticks,
]
\addplot[
    color=blue, mark=square, 
] table [y=av-v, x=update]{figs/dynamics.tex};
\addlegendentry{PT on AV}

\addplot[
    color=red, mark=square, 
] table [y=mixed-v, x=update]{figs/dynamics.tex};
\addlegendentry{PT on AV+A}

\end{axis}
\end{tikzpicture}

